Totally Chaotic Poissonian-Like Sources in Multiparticle Production Processes?

In all multiparticle processes the concept of sources directly emitting finally observed secondaries (mostly pions) plays crucial role. Here we shall present them from yet another point of view in which elementary sources composing all processes (from e+e- annihilation, via pp up to AA interactions) remain both totally 'chaotic' and Poissonian at the same time.

==> (inline-0) <==
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,481){\makebox(0,0)[r]{\Large 10$^{-2}$}}
\put(1416.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,850){\makebox(0,0)[r]{\Large 10$^{-1}$}}
\put(1416.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1072.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1218){\makebox(0,0)[r]{\Large 1}}
\put(1416.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){{\Large 1}}}
\put(600.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(904.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){{\Large 2}}}
\put(980.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1208.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1360,68){\makebox(0,0){{\Large 3}}}
\put(1360.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,1334){\makebox(0,0){{\huge $\langle {\rm N}\rangle {\rm P(N)}$}}}
\put(850,-67){\makebox(0,0){{\huge N/$\langle$N$\rangle$}}}
\put(524,400){\makebox(0,0)[r]{{\large {\bf ee}}}}
\put(532,335){\makebox(0,0)[r]{{\large {\bf pp}}}}
\put(539,266){\makebox(0,0)[r]{{\large {\bf AA}}}}
\put(828,260){\makebox(0,0)[l]{{\Large {\bf (a)}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(258,657){\circle{24}}
\put(269,592){\circle{24}}
\put(277,754){\circle{24}}
\put(296,915){\circle{24}}
\put(307,944){\circle{24}}
\put(315,961){\circle{24}}
\put(334,1036){\circle{24}}
\put(338,1072){\circle{24}}
\put(372,1108){\circle{24}}
\put(376,1137){\circle{24}}
\put(380,1161){\circle{24}}
\put(410,1210){\circle{24}}
\put(448,1248){\circle{24}}
\put(452,1254){\circle{24}}
\put(467,1272){\circle{24}}
\put(482,1283){\circle{24}}
\put(486,1329){\circle{24}}
\put(494,1329){\circle{24}}
\put(497,1321){\circle{24}}
\put(505,1345){\circle{24}}
\put(524,1352){\circle{24}}
\put(543,1365){\circle{24}}
\put(562,1377){\circle{24}}
\put(581,1345){\circle{24}}
\put(592,1365){\circle{24}}
\put(619,1321){\circle{24}}
\put(623,1329){\circle{24}}
\put(638,1337){\circle{24}}
\put(676,1329){\circle{24}}
\put(695,1321){\circle{24}}
\put(714,1283){\circle{24}}
\put(733,1260){\circle{24}}
\put(752,1248){\circle{24}}
\put(771,1234){\circle{24}}
\put(782,1226){\circle{24}}
\put(786,1218){\circle{24}}
\put(790,1172){\circle{24}}
\put(809,1123){\circle{24}}
\put(813,1161){\circle{24}}
\put(828,1183){\circle{24}}
\put(839,1091){\circle{24}}
\put(847,1050){\circle{24}}
\put(866,1026){\circle{24}}
\put(866,1009){\circle{24}}
\put(885,944){\circle{24}}
\put(904,944){\circle{24}}
\put(923,879){\circle{24}}
\put(961,814){\circle{24}}
\put(969,814){\circle{24}}
\put(980,793){\circle{24}}
\put(980,754){\circle{24}}
\put(1018,657){\circle{24}}
\put(1018,739){\circle{24}}
\put(1037,628){\circle{24}}
\put(1037,703){\circle{24}}
\put(1056,628){\circle{24}}
\put(1075,592){\circle{24}}
\put(1094,546){\circle{24}}
\put(288,915){\circle*{24}}
\put(296,990){\circle*{24}}
\put(304,961){\circle*{24}}
\put(319,1031){\circle*{24}}
\put(342,1101){\circle*{24}}
\put(357,1137){\circle*{24}}
\put(364,1114){\circle*{24}}
\put(372,1202){\circle*{24}}
\put(380,1218){\circle*{24}}
\put(387,1234){\circle*{24}}
\put(402,1248){\circle*{24}}
\put(448,1272){\circle*{24}}
\put(486,1283){\circle*{24}}
\put(524,1303){\circle*{24}}
\put(562,1321){\circle*{24}}
\put(600,1303){\circle*{24}}
\put(638,1272){\circle*{24}}
\put(676,1283){\circle*{24}}
\put(695,1260){\circle*{24}}
\put(714,1248){\circle*{24}}
\put(733,1234){\circle*{24}}
\put(752,1218){\circle*{24}}
\put(771,1202){\circle*{24}}
\put(790,1183){\circle*{24}}
\put(809,1150){\circle*{24}}
\put(828,1137){\circle*{24}}
\put(866,1123){\circle*{24}}
\put(904,1091){\circle*{24}}
\put(923,1072){\circle*{24}}
\put(942,1026){\circle*{24}}
\put(961,997){\circle*{24}}
\put(980,976){\circle*{24}}
\put(1018,961){\circle*{24}}
\put(1048,833){\circle*{24}}
\put(1056,904){\circle*{24}}
\put(1064,814){\circle*{24}}
\put(1094,781){\circle*{24}}
\put(1094,754){\circle*{24}}
\put(1094,804){\circle*{24}}
\put(1132,722){\circle*{24}}
\put(1132,754){\circle*{24}}
\put(1170,657){\circle*{24}}
\put(1208,546){\circle*{24}}
\put(1246,481){\circle*{24}}
\put(1246,546){\circle*{24}}
\put(1246,592){\circle*{24}}
\put(1276,371){\circle*{24}}
\put(1284,481){\circle*{24}}
\put(1322,260){\circle*{24}}
\put(1341,313){\circle*{24}}
\put(1360,371){\circle*{24}}
\put(1364,178){\circle*{24}}
\put(1368,224){\circle*{24}}
\put(258,1026){\makebox(0,0){$\triangle$}}
\put(296,1150){\makebox(0,0){$\triangle$}}
\put(334,1123){\makebox(0,0){$\triangle$}}
\put(372,1108){\makebox(0,0){$\triangle$}}
\put(372,1150){\makebox(0,0){$\triangle$}}
\put(448,1108){\makebox(0,0){$\triangle$}}
\put(467,1091){\makebox(0,0){$\triangle$}}
\put(505,1091){\makebox(0,0){$\triangle$}}
\put(524,1072){\makebox(0,0){$\triangle$}}
\put(562,1050){\makebox(0,0){$\triangle$}}
\put(638,1072){\makebox(0,0){$\triangle$}}
\put(695,1026){\makebox(0,0){$\triangle$}}
\put(714,1050){\makebox(0,0){$\triangle$}}
\put(752,1026){\makebox(0,0){$\triangle$}}
\put(771,1050){\makebox(0,0){$\triangle$}}
\put(828,1026){\makebox(0,0){$\triangle$}}
\put(885,1050){\makebox(0,0){$\triangle$}}
\put(904,1026){\makebox(0,0){$\triangle$}}
\put(942,1050){\makebox(0,0){$\triangle$}}
\put(1018,1026){\makebox(0,0){$\triangle$}}
\put(1056,1050){\makebox(0,0){$\triangle$}}
\put(1094,997){\makebox(0,0){$\triangle$}}
\put(1094,1036){\makebox(0,0){$\triangle$}}
\put(1113,961){\makebox(0,0){$\triangle$}}
\put(1132,850){\makebox(0,0){$\triangle$}}
\put(1170,833){\makebox(0,0){$\triangle$}}
\put(1208,677){\makebox(0,0){$\triangle$}}
\put(1246,640){\makebox(0,0){$\triangle$}}
\put(1284,446){\makebox(0,0){$\triangle$}}
\put(1322,289){\makebox(0,0){$\triangle$}}
\put(1398,178){\makebox(0,0){$\triangle$}}
\put(296,400){\circle{24}}
\put(334,400){\circle{24}}
\put(372,400){\circle{24}}
\put(410,400){\circle{24}}
\put(296,335){\circle*{24}}
\put(334,335){\circle*{24}}
\put(372,335){\circle*{24}}
\put(410,335){\circle*{24}}
\put(296,260){\makebox(0,0){$\triangle$}}
\put(334,260){\makebox(0,0){$\triangle$}}
\put(372,260){\makebox(0,0){$\triangle$}}
\put(410,260){\makebox(0,0){$\triangle$}}
\end{picture}
\end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 1a}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,454){\makebox(0,0)[r]{{\Large 0.4}}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{{\Large 0.6}}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1050.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1050.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1135){\makebox(0,0)[r]{{\Large 0.8}}}
\put(1416.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(601.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,68){\makebox(0,0){{\Large 10}}}
\put(638.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(878.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1018.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1018.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1196.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1259.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1359.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1359.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){{\Large 100}}}
\put(1436.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,1334){\makebox(0,0){{\huge D/$\langle$N$\rangle$}}}
\put(938,-67){\makebox(0,0){{\huge $\sqrt{\rm s}$~~[GeV]}}}
\put(293,1391){\makebox(0,0)[l]{{\Large {\bf (b)}}}}
\put(1259,1135){\makebox(0,0)[l]{{\large {\bf AA}}}}
\put(1259,795){\makebox(0,0)[l]{{\large {\bf pp}}}}
\put(1259,283){\makebox(0,0)[l]{{\large {\bf ee}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(397,403){\circle{24}}
\put(514,380){\circle{24}}
\put(601,369){\circle{24}}
\put(620,380){\circle{24}}
\put(638,360){\circle{24}}
\put(648,370){\circle{24}}
\put(671,360){\circle{24}}
\put(701,370){\circle{24}}
\put(754,336){\circle{24}}
\put(911,311){\circle{24}}
\put(995,380){\circle{24}}
\put(1018,340){\circle{24}}
\put(1070,283){\circle{24}}
\put(1148,283){\circle{24}}
\put(283,476){\circle*{24}}
\put(361,483){\circle*{24}}
\put(368,498){\circle*{24}}
\put(397,513){\circle*{24}}
\put(404,525){\circle*{24}}
\put(449,546){\circle*{24}}
\put(564,532){\circle*{24}}
\put(638,529){\circle*{24}}
\put(686,587){\circle*{24}}
\put(701,599){\circle*{24}}
\put(749,607){\circle*{24}}
\put(873,624){\circle*{24}}
\put(940,624){\circle*{24}}
\put(990,668){\circle*{24}}
\put(1023,641){\circle*{24}}
\put(1155,689){\circle*{24}}
\put(1213,697){\circle*{24}}
\put(1271,697){\circle*{24}}
\put(667,1169){\makebox(0,0){$\triangle$}}
\put(667,1152){\makebox(0,0){$\triangle$}}
\put(667,1272){\makebox(0,0){$\triangle$}}
\put(860,1152){\makebox(0,0){$\triangle$}}
\put(878,1127){\makebox(0,0){$\triangle$}}
\put(895,1152){\makebox(0,0){$\triangle$}}
\end{picture}
 \end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 1b}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{{\Large 1.2}}}
\put(1416.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,658){\makebox(0,0)[r]{{\Large 1.4}}}
\put(1416.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,931){\makebox(0,0)[r]{{\Large 1.6}}}
\put(1416.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1203){\makebox(0,0)[r]{{\Large 1.8}}}
\put(1416.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(734.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(769.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){{\Large 10}}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1194.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1253.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1342.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1377.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1408.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){{\Large 100}}}
\put(1436.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,1334){\makebox(0,0){{\huge F$_2$}}}
\put(872,-67){\makebox(0,0){{\huge $\langle$ C $\rangle$}}}
\put(1070,1272){\makebox(0,0)[l]{{\large C = Const.}}}
\put(1070,1190){\makebox(0,0)[l]{{\large P(C) Geom.}}}
\put(1070,1108){\makebox(0,0)[l]{{\large P(C) Pois.}}}
\put(1070,1026){\makebox(0,0)[l]{{\large P(C) = Unif.}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220,795){\usebox{\plotpoint}}
\multiput(220.58,791.49)(0.500,-0.932){363}{\rule{0.120pt}{0.845pt}}
\multiput(219.17,793.25)(183.000,-339.245){2}{\rule{0.400pt}{0.423pt}}
\multiput(403.58,451.68)(0.499,-0.575){211}{\rule{0.120pt}{0.560pt}}
\multiput(402.17,452.84)(107.000,-121.838){2}{\rule{0.400pt}{0.280pt}}
\multiput(510.00,329.92)(0.793,-0.498){93}{\rule{0.733pt}{0.120pt}}
\multiput(510.00,330.17)(74.478,-48.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(586.00,281.92)(0.870,-0.498){65}{\rule{0.794pt}{0.120pt}}
\multiput(586.00,282.17)(57.352,-34.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(645.00,247.92)(1.050,-0.496){43}{\rule{0.935pt}{0.120pt}}
\multiput(645.00,248.17)(46.060,-23.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(693.00,224.92)(1.298,-0.494){29}{\rule{1.125pt}{0.119pt}}
\multiput(693.00,225.17)(38.665,-16.000){2}{\rule{0.563pt}{0.400pt}}
\multiput(734.00,208.92)(1.487,-0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(734.00,209.17)(32.371,-12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(769.00,196.93)(1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(769.00,197.17)(27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(800.00,187.93)(1.814,-0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(800.00,188.17)(24.887,-8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(828.00,179.92)(2.713,-0.498){65}{\rule{2.253pt}{0.120pt}}
\multiput(828.00,180.17)(178.324,-34.000){2}{\rule{1.126pt}{0.400pt}}
\multiput(1011.00,145.92)(5.024,-0.492){19}{\rule{3.991pt}{0.118pt}}
\multiput(1011.00,146.17)(98.717,-11.000){2}{\rule{1.995pt}{0.400pt}}
\multiput(1118.00,134.93)(7.834,-0.489){15}{\rule{6.100pt}{0.118pt}}
\multiput(1118.00,135.17)(122.339,-9.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1253.00,125.94)(12.910,-0.468){5}{\rule{9.000pt}{0.113pt}}
\multiput(1253.00,126.17)(70.320,-4.000){2}{\rule{4.500pt}{0.400pt}}
\multiput(1342.00,121.95)(14.528,-0.447){3}{\rule{8.900pt}{0.108pt}}
\multiput(1342.00,122.17)(47.528,-3.000){2}{\rule{4.450pt}{0.400pt}}
\put(220,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(403,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,226){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(734,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(769,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,795){\usebox{\plotpoint}}
\multiput(220.58,795.00)(0.500,0.930){363}{\rule{0.120pt}{0.843pt}}
\multiput(219.17,795.00)(183.000,338.250){2}{\rule{0.400pt}{0.422pt}}
\multiput(403.58,1135.00)(0.499,0.532){211}{\rule{0.120pt}{0.526pt}}
\multiput(402.17,1135.00)(107.000,112.908){2}{\rule{0.400pt}{0.263pt}}
\multiput(510.00,1249.58)(0.667,0.499){111}{\rule{0.633pt}{0.120pt}}
\multiput(510.00,1248.17)(74.685,57.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(586.00,1306.58)(0.870,0.498){65}{\rule{0.794pt}{0.120pt}}
\multiput(586.00,1305.17)(57.352,34.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(645.00,1340.58)(1.099,0.496){41}{\rule{0.973pt}{0.120pt}}
\multiput(645.00,1339.17)(45.981,22.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(693.00,1362.58)(1.219,0.495){31}{\rule{1.065pt}{0.119pt}}
\multiput(693.00,1361.17)(38.790,17.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(734.00,1379.58)(1.487,0.492){21}{\rule{1.267pt}{0.119pt}}
\multiput(734.00,1378.17)(32.371,12.000){2}{\rule{0.633pt}{0.400pt}}
\multiput(769.00,1391.59)(1.776,0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(769.00,1390.17)(27.933,9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(800.00,1400.59)(1.814,0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(800.00,1399.17)(24.887,8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(828.00,1408.58)(2.713,0.498){65}{\rule{2.253pt}{0.120pt}}
\multiput(828.00,1407.17)(178.324,34.000){2}{\rule{1.126pt}{0.400pt}}
\multiput(1011.00,1442.58)(5.024,0.492){19}{\rule{3.991pt}{0.118pt}}
\multiput(1011.00,1441.17)(98.717,11.000){2}{\rule{1.995pt}{0.400pt}}
\multiput(1118.00,1453.59)(7.834,0.489){15}{\rule{6.100pt}{0.118pt}}
\multiput(1118.00,1452.17)(122.339,9.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(1253.00,1462.60)(12.910,0.468){5}{\rule{9.000pt}{0.113pt}}
\multiput(1253.00,1461.17)(70.320,4.000){2}{\rule{4.500pt}{0.400pt}}
\put(1342,1466.17){\rule{13.300pt}{0.400pt}}
\multiput(1342.00,1465.17)(38.395,2.000){2}{\rule{6.650pt}{0.400pt}}
\put(220,795){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(403,1135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(510,1249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(586,1306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(645,1340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,1362){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(734,1379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(769,1391){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,1400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,1408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1011,1442){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1118,1453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1253,1462){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1342,1466){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1408,1468){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,795){\usebox{\plotpoint}}
\multiput(220.58,795.00)(0.500,0.930){363}{\rule{0.120pt}{0.843pt}}
\multiput(219.17,795.00)(183.000,338.250){2}{\rule{0.400pt}{0.422pt}}
\multiput(403.58,1129.31)(0.499,-1.592){211}{\rule{0.120pt}{1.371pt}}
\multiput(402.17,1132.15)(107.000,-337.154){2}{\rule{0.400pt}{0.686pt}}
\multiput(510.58,790.85)(0.499,-1.127){149}{\rule{0.120pt}{1.000pt}}
\multiput(509.17,792.92)(76.000,-168.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(586.58,620.71)(0.499,-0.866){115}{\rule{0.120pt}{0.792pt}}
\multiput(585.17,622.36)(59.000,-100.357){2}{\rule{0.400pt}{0.396pt}}
\multiput(645.58,519.23)(0.498,-0.709){93}{\rule{0.120pt}{0.667pt}}
\multiput(644.17,520.62)(48.000,-66.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(693.58,451.60)(0.498,-0.597){79}{\rule{0.120pt}{0.578pt}}
\multiput(692.17,452.80)(41.000,-47.800){2}{\rule{0.400pt}{0.289pt}}
\multiput(734.58,402.88)(0.498,-0.513){67}{\rule{0.120pt}{0.511pt}}
\multiput(733.17,403.94)(35.000,-34.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(769.00,367.92)(0.534,-0.497){55}{\rule{0.528pt}{0.120pt}}
\multiput(769.00,368.17)(29.905,-29.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(800.00,338.92)(0.609,-0.496){43}{\rule{0.587pt}{0.120pt}}
\multiput(800.00,339.17)(26.782,-23.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(828.00,315.92)(0.898,-0.499){201}{\rule{0.818pt}{0.120pt}}
\multiput(828.00,316.17)(181.303,-102.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(1011.00,213.92)(1.584,-0.498){65}{\rule{1.359pt}{0.120pt}}
\multiput(1011.00,214.17)(104.180,-34.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1118.00,179.92)(2.526,-0.497){51}{\rule{2.100pt}{0.120pt}}
\multiput(1118.00,180.17)(130.641,-27.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1253.00,152.92)(3.813,-0.492){21}{\rule{3.067pt}{0.119pt}}
\multiput(1253.00,153.17)(82.635,-12.000){2}{\rule{1.533pt}{0.400pt}}
\multiput(1342.00,140.93)(5.915,-0.482){9}{\rule{4.500pt}{0.116pt}}
\multiput(1342.00,141.17)(56.660,-6.000){2}{\rule{2.250pt}{0.400pt}}
\put(220,795){\makebox(0,0){$\star$}}
\put(403,1135){\makebox(0,0){$\star$}}
\put(510,795){\makebox(0,0){$\star$}}
\put(586,624){\makebox(0,0){$\star$}}
\put(645,522){\makebox(0,0){$\star$}}
\put(693,454){\makebox(0,0){$\star$}}
\put(734,405){\makebox(0,0){$\star$}}
\put(769,369){\makebox(0,0){$\star$}}
\put(800,340){\makebox(0,0){$\star$}}
\put(828,317){\makebox(0,0){$\star$}}
\put(1011,215){\makebox(0,0){$\star$}}
\put(1118,181){\makebox(0,0){$\star$}}
\put(1253,154){\makebox(0,0){$\star$}}
\put(1342,142){\makebox(0,0){$\star$}}
\put(1408,136){\makebox(0,0){$\star$}}
\put(220,795){\usebox{\plotpoint}}
\multiput(220.58,792.48)(0.500,-0.634){363}{\rule{0.120pt}{0.607pt}}
\multiput(219.17,793.74)(183.000,-230.740){2}{\rule{0.400pt}{0.304pt}}
\multiput(403.00,561.92)(2.582,-0.496){39}{\rule{2.138pt}{0.119pt}}
\multiput(403.00,562.17)(102.562,-21.000){2}{\rule{1.069pt}{0.400pt}}
\multiput(510.00,540.95)(16.760,-0.447){3}{\rule{10.233pt}{0.108pt}}
\multiput(510.00,541.17)(54.760,-3.000){2}{\rule{5.117pt}{0.400pt}}
\put(586,538.67){\rule{14.213pt}{0.400pt}}
\multiput(586.00,538.17)(29.500,1.000){2}{\rule{7.107pt}{0.400pt}}
\put(645,540.17){\rule{9.700pt}{0.400pt}}
\multiput(645.00,539.17)(27.867,2.000){2}{\rule{4.850pt}{0.400pt}}
\put(693,542.17){\rule{8.300pt}{0.400pt}}
\multiput(693.00,541.17)(23.773,2.000){2}{\rule{4.150pt}{0.400pt}}
\put(734,544.17){\rule{7.100pt}{0.400pt}}
\multiput(734.00,543.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\put(769,546.17){\rule{6.300pt}{0.400pt}}
\multiput(769.00,545.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\put(800,547.67){\rule{6.745pt}{0.400pt}}
\multiput(800.00,547.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\multiput(828.00,549.59)(12.050,0.488){13}{\rule{9.250pt}{0.117pt}}
\multiput(828.00,548.17)(163.801,8.000){2}{\rule{4.625pt}{0.400pt}}
\multiput(1011.00,557.61)(23.681,0.447){3}{\rule{14.367pt}{0.108pt}}
\multiput(1011.00,556.17)(77.181,3.000){2}{\rule{7.183pt}{0.400pt}}
\multiput(1118.00,560.61)(29.933,0.447){3}{\rule{18.100pt}{0.108pt}}
\multiput(1118.00,559.17)(97.433,3.000){2}{\rule{9.050pt}{0.400pt}}
\put(1253,562.67){\rule{21.440pt}{0.400pt}}
\multiput(1253.00,562.17)(44.500,1.000){2}{\rule{10.720pt}{0.400pt}}
\put(1342,563.67){\rule{15.899pt}{0.400pt}}
\multiput(1342.00,563.17)(33.000,1.000){2}{\rule{7.950pt}{0.400pt}}
\put(220,795){\makebox(0,0){$\triangle$}}
\put(403,563){\makebox(0,0){$\triangle$}}
\put(510,542){\makebox(0,0){$\triangle$}}
\put(586,539){\makebox(0,0){$\triangle$}}
\put(645,540){\makebox(0,0){$\triangle$}}
\put(693,542){\makebox(0,0){$\triangle$}}
\put(734,544){\makebox(0,0){$\triangle$}}
\put(769,546){\makebox(0,0){$\triangle$}}
\put(800,548){\makebox(0,0){$\triangle$}}
\put(828,549){\makebox(0,0){$\triangle$}}
\put(1011,557){\makebox(0,0){$\triangle$}}
\put(1118,560){\makebox(0,0){$\triangle$}}
\put(1253,563){\makebox(0,0){$\triangle$}}
\put(1342,564){\makebox(0,0){$\triangle$}}
\put(1408,565){\makebox(0,0){$\triangle$}}
\put(876,1272){\usebox{\plotpoint}}
\put(876,1272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,1272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,1272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(876.0,1272.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(876,1190){\usebox{\plotpoint}}
\put(876,1190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(944,1190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1011,1190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(876.0,1190.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(876,1108){\usebox{\plotpoint}}
\put(876,1108){\makebox(0,0){$\star$}}
\put(944,1108){\makebox(0,0){$\star$}}
\put(1011,1108){\makebox(0,0){$\star$}}
\put(876.0,1108.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(876,1026){\usebox{\plotpoint}}
\put(876,1026){\makebox(0,0){$\triangle$}}
\put(944,1026){\makebox(0,0){$\triangle$}}
\put(1011,1026){\makebox(0,0){$\triangle$}}
\put(876.0,1026.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\end{picture}

 \end{figure}
\vspace{3cm}\begin{center}
{\huge Fig. 2}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{{\Large 0.1}}}
\put(1416.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,658){\makebox(0,0)[r]{{\Large 0.2}}}
\put(1416.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,931){\makebox(0,0)[r]{{\Large 0.3}}}
\put(1416.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1094.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1094.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1203){\makebox(0,0)[r]{{\Large 0.4}}}
\put(1416.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,68){\makebox(0,0){{\Large 4}}}
\put(441.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){{\Large 8}}}
\put(662.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,68){\makebox(0,0){{\Large 12}}}
\put(883.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,68){\makebox(0,0){{\Large16}}}
\put(1104.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,68){\makebox(0,0){{\Large 20}}}
\put(1325.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,1334){\makebox(0,0){{\Huge $\lambda$}}}
\put(850,-67){\makebox(0,0){{\huge dN/dy}}}
\put(939,1408){\makebox(0,0)[l]{{\large E735~1800~GeV}}}
\put(939,1340){\makebox(0,0)[l]{{\large UA1~~~630~GeV}}}
\put(331,249){\makebox(0,0)[l]{{\Large {\bf (a)}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(579,1094){\circle{24}}
\put(717,876){\circle{24}}
\put(911,658){\circle{24}}
\put(1077,631){\circle{24}}
\put(1215,549){\circle{24}}
\put(1325,495){\circle{24}}
\put(579.0,931.0){\rule[-0.200pt]{0.400pt}{72.270pt}}
\put(569.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(569.0,1231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,767.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(707.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,631.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(901.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077.0,576.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1067.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215.0,495.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1205.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,413.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(1315.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(460.59,1468.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(459.17,1472.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(466.58,1441.53)(0.492,-2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(465.17,1445.26)(12.000,-47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(478.58,1390.94)(0.492,-2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(477.17,1394.47)(12.000,-44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(490.58,1343.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(489.17,1346.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(503.58,1300.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(502.17,1303.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(515.58,1260.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(514.17,1263.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(527.58,1222.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(526.17,1225.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(539.58,1188.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(538.17,1190.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(552.58,1156.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(551.17,1158.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(564.58,1125.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(563.17,1127.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(576.58,1097.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(575.17,1099.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(588.58,1071.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(587.17,1073.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(601.58,1046.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(600.17,1048.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(613.58,1022.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(612.17,1024.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(625.58,999.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(624.17,1001.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(638.58,978.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(637.17,980.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(650.58,958.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(649.17,960.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(662.58,939.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(661.17,941.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(674.58,921.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(673.17,922.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(687.58,904.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(686.17,905.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(699.58,888.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(698.17,889.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(711.58,872.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(710.17,873.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(724.58,857.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(723.17,858.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(736.58,842.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(735.17,843.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(748.58,828.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(747.17,829.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(760.00,816.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(760.00,817.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.00,803.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(773.00,804.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,791.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,792.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(797.00,779.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(797.00,780.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(810.00,768.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(810.00,769.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(822.00,757.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(822.00,758.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(834.00,747.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(834.00,748.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(846.00,737.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(846.00,738.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(859.00,727.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(859.00,728.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(871.00,717.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(871.00,718.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(883.00,708.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(883.00,709.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(896.00,699.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,700.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,691.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,692.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,683.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,684.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,675.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(932.00,676.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(945.00,667.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,668.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,659.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(957.00,660.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(969.00,652.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(969.00,653.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(982.00,645.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(982.00,646.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(994.00,638.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(994.00,639.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1006.00,631.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1006.00,632.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1018.00,625.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1018.00,626.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1031.00,618.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1031.00,619.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1043.00,612.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1043.00,613.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1055.00,606.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1055.00,607.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1068.00,601.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1068.00,602.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1080.00,595.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1080.00,596.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1092.00,589.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1092.00,590.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1104.00,584.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1104.00,585.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1117.00,579.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1117.00,580.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1129.00,574.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1129.00,575.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1141.00,569.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1141.00,570.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1153.00,564.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1153.00,565.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1166.00,559.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1166.00,560.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1178.00,554.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1178.00,555.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1190.00,550.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1190.00,551.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1203.00,545.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1203.00,546.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1215.00,541.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1215.00,542.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1227.00,537.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1227.00,538.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1239.00,532.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1239.00,533.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1252.00,528.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1252.00,529.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1264.00,524.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1264.00,525.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1276.00,520.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1276.00,521.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1289.00,517.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1289.00,518.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1301.00,513.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1301.00,514.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1313.00,509.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1313.00,510.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1325.00,506.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1325.00,507.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1338.00,502.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1338.00,503.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1350.00,499.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1350.00,500.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1362.00,495.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1362.00,496.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1375.00,492.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1375.00,493.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1387.00,489.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1387.00,490.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1399.00,486.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1399.00,487.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1411.00,482.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1411.00,483.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1424.00,479.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1424.00,480.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(289,1231){\circle*{24}}
\put(386,781){\circle*{24}}
\put(483,645){\circle*{24}}
\put(593,481){\circle*{24}}
\put(704,426){\circle*{24}}
\put(289.0,1149.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(279.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,1272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,743.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(376.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,604.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(473.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,454.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(583.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,399.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(694.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(274.59,1449.02)(0.485,-8.502){11}{\rule{0.117pt}{6.500pt}}
\multiput(273.17,1462.51)(7.000,-98.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(281.58,1345.58)(0.493,-5.572){23}{\rule{0.119pt}{4.438pt}}
\multiput(280.17,1354.79)(13.000,-131.788){2}{\rule{0.400pt}{2.219pt}}
\multiput(294.58,1207.92)(0.492,-4.546){21}{\rule{0.119pt}{3.633pt}}
\multiput(293.17,1215.46)(12.000,-98.459){2}{\rule{0.400pt}{1.817pt}}
\multiput(306.58,1104.96)(0.492,-3.598){21}{\rule{0.119pt}{2.900pt}}
\multiput(305.17,1110.98)(12.000,-77.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(318.58,1023.90)(0.493,-2.677){23}{\rule{0.119pt}{2.192pt}}
\multiput(317.17,1028.45)(13.000,-63.450){2}{\rule{0.400pt}{1.096pt}}
\multiput(331.58,956.70)(0.492,-2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(330.17,960.85)(12.000,-52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(343.58,900.94)(0.492,-2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(342.17,904.47)(12.000,-44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(355.58,853.91)(0.492,-1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(354.17,856.96)(12.000,-37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(367.58,813.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(366.17,816.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(380.58,778.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(379.17,780.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(392.58,746.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(391.17,748.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(404.58,719.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(403.17,721.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(417.58,694.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(416.17,696.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(429.58,671.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(428.17,673.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(441.58,651.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(440.17,653.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(453.58,633.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(452.17,634.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(466.58,616.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(465.17,617.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(478.58,600.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(477.17,601.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(490.58,585.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(489.17,586.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(503.00,572.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(503.00,573.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.00,560.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(515.00,561.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.00,548.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(527.00,549.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(539.00,537.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(539.00,538.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(552.00,527.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(552.00,528.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(564.00,517.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(564.00,518.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(576.00,508.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(576.00,509.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(588.00,499.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(588.00,500.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(601.00,491.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,492.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,483.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(613.00,484.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(625.00,476.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(625.00,477.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(638.00,468.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,469.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,462.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(650.00,463.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(662.00,455.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(662.00,456.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,449.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,450.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,443.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,444.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,438.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(699.00,439.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,432.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,433.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,427.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,428.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,422.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,423.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,418.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,419.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,413.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,414.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,409.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,410.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,404.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,405.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,400.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,401.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,396.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,397.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,393.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,394.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,389.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,390.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,385.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,386.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,382.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,383.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,378.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,379.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,375.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,376.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,372.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,373.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,369.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,370.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,366.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,367.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,363.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,364.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(945,360.17){\rule{2.500pt}{0.400pt}}
\multiput(945.00,361.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(957.00,358.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,359.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(969.00,355.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,356.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(982,352.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,353.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(994.00,350.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,351.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,347.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,348.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,345.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,346.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1031,343.17){\rule{2.500pt}{0.400pt}}
\multiput(1031.00,344.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1043.00,341.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1043.00,342.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1055,338.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,339.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,336.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,337.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,334.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,335.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,332.17){\rule{2.500pt}{0.400pt}}
\multiput(1092.00,333.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1104,330.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,331.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,328.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,329.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,326.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,327.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,324.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,325.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,322.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,323.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,321.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,322.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,319.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,320.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1190,317.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,318.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,315.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,316.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,314.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,315.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1227,312.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,313.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239,311.17){\rule{2.700pt}{0.400pt}}
\multiput(1239.00,312.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1252,309.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,310.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,307.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,308.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,306.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,307.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,304.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,305.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301,303.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,304.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,302.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,303.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,300.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,301.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,299.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,300.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350,298.17){\rule{2.500pt}{0.400pt}}
\multiput(1350.00,299.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1362,296.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,297.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,295.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,296.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,294.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,295.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1399,292.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1411,291.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,292.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,290.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,291.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(717,1408){\circle{24}}
\put(773,1408){\circle{24}}
\put(828,1408){\circle{24}}
\put(717,1340){\circle*{24}}
\put(773,1340){\circle*{24}}
\put(828,1340){\circle*{24}}
\end{picture}

 \end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 3a}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,340){\makebox(0,0)[r]{{\Large 2}}}
\put(1416.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,567){\makebox(0,0)[r]{{\Large 3}}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{{\Large 4}}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,840.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1022){\makebox(0,0)[r]{{\Large 5}}}
\put(1416.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1249){\makebox(0,0)[r]{{\Large 6}}}
\put(1416.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(275.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,68){\makebox(0,0){{\Large 4}}}
\put(441.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){{\Large 8}}}
\put(662.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,68){\makebox(0,0){{\Large 12}}}
\put(883.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,68){\makebox(0,0){{\Large16}}}
\put(1104.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1270.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,68){\makebox(0,0){{\Large 20}}}
\put(1325.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,1379){\makebox(0,0){{\huge $\langle$ C $\rangle$}}}
\put(894,-67){\makebox(0,0){{\huge dN/dy}}}
\put(441,1385){\makebox(0,0)[l]{{\large E735~1800~GeV}}}
\put(441,1294){\makebox(0,0)[l]{{\large UA1~~~630~GeV}}}
\put(1215,227){\makebox(0,0)[l]{{\Large {\bf (b)}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(579,381){\circle{24}}
\put(717,517){\circle{24}}
\put(911,747){\circle{24}}
\put(1077,835){\circle{24}}
\put(1215,985){\circle{24}}
\put(1325,1126){\circle{24}}
\put(579.0,340.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(569.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(569.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,488.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(707.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(707.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,717.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(901.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077.0,788.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(1067.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,901.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215.0,892.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(1205.0,892.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1325.0,960.0){\rule[-0.200pt]{0.400pt}{95.396pt}}
\put(1315.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,1356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(356.58,113.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(355.17,113.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(367.58,128.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(366.17,128.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(380.58,144.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(379.17,144.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(392.58,160.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(391.17,160.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(404.58,175.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(403.17,175.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(417.58,190.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(416.17,190.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(429.58,205.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(428.17,205.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(441.58,220.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(440.17,220.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(453.58,235.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(452.17,235.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(466.58,250.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(465.17,250.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(478.58,264.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(477.17,264.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(490.58,279.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(489.17,279.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(503.58,293.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(502.17,293.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(515.58,307.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(514.17,307.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(527.58,321.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(526.17,321.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(539.00,335.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(539.00,334.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(552.58,348.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(551.17,348.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(564.58,362.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(563.17,362.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(576.58,376.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(575.17,376.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(588.00,389.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(588.00,388.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.58,402.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(600.17,402.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(613.58,416.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(612.17,416.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(625.00,429.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(625.00,428.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(638.58,442.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(637.17,442.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(650.58,455.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(649.17,455.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(662.58,468.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(661.17,468.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(674.00,481.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(674.00,480.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.00,494.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(687.00,493.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.58,506.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(698.17,506.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(711.00,519.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(711.00,518.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,532.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(724.00,531.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.58,544.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(735.17,544.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(748.00,557.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(748.00,556.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,569.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(760.00,568.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.00,582.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(773.00,581.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(785.00,594.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(785.00,593.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(797.00,606.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(797.00,605.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(810.00,618.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(810.00,617.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.58,630.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(821.17,630.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(834.00,643.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(834.00,642.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(846.00,655.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(846.00,654.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(859.00,667.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(859.00,666.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(871.00,679.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(871.00,678.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.00,691.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(883.00,690.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(896.00,702.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(896.00,701.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(908.00,714.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(908.00,713.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(920.00,726.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(920.00,725.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,738.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(932.00,737.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(945.00,750.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(945.00,749.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(957.00,761.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(957.00,760.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,773.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(969.00,772.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(982.00,785.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(982.00,784.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(994.00,796.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(994.00,795.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1006.00,808.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1006.00,807.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1018.00,819.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1018.00,818.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1031.00,831.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1031.00,830.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1043.00,842.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1043.00,841.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1055.00,853.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1055.00,852.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1068.00,865.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1068.00,864.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1080.00,876.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1080.00,875.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1092.00,887.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1092.00,886.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1104.00,899.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1104.00,898.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1117.00,910.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1117.00,909.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1129.00,921.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1129.00,920.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1141.00,932.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1141.00,931.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1153.00,943.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1153.00,942.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1166.00,954.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1166.00,953.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1178.00,965.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1178.00,964.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1190.00,977.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1190.00,976.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1203.00,988.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1203.00,987.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1215.00,999.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1215.00,998.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1227.00,1010.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1227.00,1009.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1239.00,1020.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1239.00,1019.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1252.00,1031.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1252.00,1030.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1264.00,1042.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1264.00,1041.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1276.00,1053.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1276.00,1052.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1289.00,1064.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1289.00,1063.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1301.00,1075.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1301.00,1074.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1313.00,1086.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1313.00,1085.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1325.00,1096.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1325.00,1095.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1338.00,1107.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1338.00,1106.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1350.00,1118.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1350.00,1117.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1362.00,1128.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1362.00,1127.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1375.00,1139.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1375.00,1138.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1387.00,1150.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1387.00,1149.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1399.00,1160.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1399.00,1159.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1411.00,1171.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1411.00,1170.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1424.00,1181.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1424.00,1180.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\put(289,135){\circle*{24}}
\put(386,311){\circle*{24}}
\put(483,469){\circle*{24}}
\put(593,704){\circle*{24}}
\put(704,890){\circle*{24}}
\put(289.0,113.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(279.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(376.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,450.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(473.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(473.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(593.0,660.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(583.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(583.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,822.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(694.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.17,113){\rule{0.400pt}{0.900pt}}
\multiput(278.17,113.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(281.58,117.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(280.17,117.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(294.58,140.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(293.17,140.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(306.58,162.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(305.17,162.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(318.58,185.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(317.17,185.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(331.58,207.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(330.17,207.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(343.58,230.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(342.17,230.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(355.58,252.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(354.17,252.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(367.58,275.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(366.17,275.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(380.58,298.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(379.17,298.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(392.58,320.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(391.17,320.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(404.58,343.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(403.17,343.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(417.58,365.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(416.17,365.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(429.58,388.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(428.17,388.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(441.58,410.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(440.17,410.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(453.58,433.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(452.17,433.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(466.58,455.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(465.17,455.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(478.58,478.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(477.17,478.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(490.58,501.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(489.17,501.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(503.58,523.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(502.17,523.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(515.58,546.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(514.17,546.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(527.58,568.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(526.17,568.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(539.58,591.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(538.17,591.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(552.58,613.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(551.17,613.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(564.58,636.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(563.17,636.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(576.58,659.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(575.17,659.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(588.58,681.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(587.17,681.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(601.58,704.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(600.17,704.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(613.58,726.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(612.17,726.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(625.58,749.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(624.17,749.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(638.58,771.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(637.17,771.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(650.58,794.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(649.17,794.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(662.58,816.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(661.17,816.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(674.58,839.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(673.17,839.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(687.58,862.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(686.17,862.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(699.58,884.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(698.17,884.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(711.58,907.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(710.17,907.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(724.58,929.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(723.17,929.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(736.58,952.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(735.17,952.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(748.58,974.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(747.17,974.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(760.58,997.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(759.17,997.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(773.58,1020.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(772.17,1020.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(785.58,1042.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(784.17,1042.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(797.58,1065.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(796.17,1065.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(810.58,1087.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(809.17,1087.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(822.58,1110.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(821.17,1110.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(834.58,1132.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(833.17,1132.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(846.58,1155.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(845.17,1155.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(859.58,1177.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(858.17,1177.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(871.58,1200.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(870.17,1200.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(883.58,1223.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(882.17,1223.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(896.58,1245.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(895.17,1245.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(908.58,1268.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(907.17,1268.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(920.58,1290.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(919.17,1290.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(932.58,1313.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(931.17,1313.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(945.58,1335.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(944.17,1335.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(957.58,1358.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(956.17,1358.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(969.58,1381.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(968.17,1381.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(982.58,1403.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(981.17,1403.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(994.58,1426.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(993.17,1426.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(1006.58,1448.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1005.17,1448.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1018.61,1471.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1017.17,1471.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(275,1385){\circle{24}}
\put(331,1385){\circle{24}}
\put(386,1385){\circle{24}}
\put(275,1294){\circle*{24}}
\put(331,1294){\circle*{24}}
\put(386,1294){\circle*{24}}
\end{picture}

 \end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 3b}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,386){\makebox(0,0)[r]{{\Large 0.1}}}
\put(1416.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,658){\makebox(0,0)[r]{{\Large 0.2}}}
\put(1416.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,931){\makebox(0,0)[r]{{\Large 0.3}}}
\put(1416.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,985.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1094.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1094.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1203){\makebox(0,0)[r]{{\Large 0.4}}}
\put(1416.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(336.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,68){\makebox(0,0){{\Large 50}}}
\put(510.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,68){\makebox(0,0){{\Large 100}}}
\put(799.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(857.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(973.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){{\Large 150}}}
\put(1089.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1204.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1204.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1320.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1378,68){\makebox(0,0){{\Large 200}}}
\put(1378.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,1379){\makebox(0,0){{\Huge $\lambda$}}}
\put(894,-67){\makebox(0,0){{\huge A$_{\rm T}$}}}
\put(510,1367){\makebox(0,0)[l]{{\large O+C,~O+Cu,~O+Ag~and O+Au}}}
\put(510,1285){\makebox(0,0)[l]{{\large at~200~GeV/nucleon}}}
\put(365,249){\makebox(0,0)[l]{{\Large {\bf (a)}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(289,1203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(591,549){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(845,495){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1367,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289.0,1149.0){\rule[-0.200pt]{0.400pt}{46.012pt}}
\put(279.0,1149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,1340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,522.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(581.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(581.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,467.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(835.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1367.0,361.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1357.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1357.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(265.60,1444.45)(0.468,-10.863){5}{\rule{0.113pt}{7.600pt}}
\multiput(264.17,1460.23)(4.000,-59.226){2}{\rule{0.400pt}{3.800pt}}
\multiput(269.58,1381.63)(0.492,-5.881){21}{\rule{0.119pt}{4.667pt}}
\multiput(268.17,1391.31)(12.000,-127.314){2}{\rule{0.400pt}{2.333pt}}
\multiput(281.58,1250.56)(0.493,-4.025){23}{\rule{0.119pt}{3.238pt}}
\multiput(280.17,1257.28)(13.000,-95.278){2}{\rule{0.400pt}{1.619pt}}
\multiput(294.58,1150.65)(0.492,-3.383){21}{\rule{0.119pt}{2.733pt}}
\multiput(293.17,1156.33)(12.000,-73.327){2}{\rule{0.400pt}{1.367pt}}
\multiput(306.58,1073.87)(0.492,-2.693){21}{\rule{0.119pt}{2.200pt}}
\multiput(305.17,1078.43)(12.000,-58.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(318.58,1012.82)(0.493,-2.083){23}{\rule{0.119pt}{1.731pt}}
\multiput(317.17,1016.41)(13.000,-49.408){2}{\rule{0.400pt}{0.865pt}}
\multiput(331.58,960.50)(0.492,-1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(330.17,963.75)(12.000,-40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(343.58,917.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(342.17,920.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(355.58,880.02)(0.492,-1.401){21}{\rule{0.119pt}{1.200pt}}
\multiput(354.17,882.51)(12.000,-30.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(367.58,847.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(366.17,849.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(380.58,817.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(379.17,819.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(392.58,792.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(391.17,794.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(404.58,769.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(403.17,771.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(417.58,748.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(416.17,750.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(429.58,729.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(428.17,730.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(441.58,712.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(440.17,713.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(453.58,695.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(452.17,696.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(466.58,680.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(465.17,681.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(478.58,666.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(477.17,667.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(490.00,654.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(490.00,655.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(503.00,642.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(503.00,643.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(515.00,631.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(515.00,632.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(527.00,620.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(527.00,621.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(539.00,610.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(539.00,611.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(552.00,601.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(552.00,602.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(564.00,592.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,593.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,584.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(576.00,585.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(588.00,575.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,576.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,568.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(601.00,569.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(613.00,561.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(613.00,562.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(625.00,554.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(625.00,555.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(638.00,547.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,548.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,541.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(650.00,542.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,535.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(662.00,536.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(674.00,529.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,530.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,523.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,524.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,518.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,519.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,513.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,514.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,508.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,509.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,503.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(736.00,504.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(748.00,498.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,499.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,494.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(760.00,495.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(773.00,489.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,490.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,485.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,486.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,481.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,482.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,477.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,478.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,473.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(822.00,474.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(834.00,470.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,471.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,466.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,467.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,463.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,464.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,459.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,460.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,456.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,457.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,453.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,454.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,450.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,451.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,447.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,448.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,444.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,445.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,441.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,442.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,438.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,439.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(969,435.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,436.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(982.00,433.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,434.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(994.00,430.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,431.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,427.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,428.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,425.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,426.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1031.00,423.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,424.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,420.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,421.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,418.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,419.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1068.00,416.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,417.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1080,413.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,414.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,411.17){\rule{2.500pt}{0.400pt}}
\multiput(1092.00,412.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1104,409.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,410.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,407.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,408.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,405.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,406.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,403.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,404.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,401.17){\rule{2.700pt}{0.400pt}}
\multiput(1153.00,402.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1166,399.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,400.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,397.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,398.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1190,395.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,396.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203,394.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,395.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,392.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,393.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1227,390.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,391.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,388.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,389.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,387.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,388.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,385.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,386.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,384.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,385.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,382.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,383.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,380.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,381.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,379.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,380.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,377.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,378.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,376.17){\rule{2.500pt}{0.400pt}}
\multiput(1338.00,377.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1350,374.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,375.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,373.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,374.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,372.17){\rule{2.500pt}{0.400pt}}
\multiput(1375.00,373.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1387,370.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,371.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399,369.17){\rule{2.500pt}{0.400pt}}
\multiput(1399.00,370.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1411,367.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,368.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,366.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,367.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\end{picture}

 \end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 4a}
\end{center}
\vspace{3cm}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,340){\makebox(0,0)[r]{{\Large 2}}}
\put(1416.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,567){\makebox(0,0)[r]{{\Large 4}}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,795){\makebox(0,0)[r]{{\Large 6}}}
\put(1416.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,908.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,908.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1022){\makebox(0,0)[r]{{\Large 8}}}
\put(1416.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1078.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1078.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1249){\makebox(0,0)[r]{{\Large 10}}}
\put(1416.0,1249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(269.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(317.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){{\Large 2}}}
\put(463.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(609.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){{\Large 3}}}
\put(706.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(804.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(901.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){{\Large 4}}}
\put(950.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1096.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1096.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1144.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){{\Large 5}}}
\put(1193.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1290.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1290.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1387.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1387.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,1334){\makebox(0,0){{\huge $\langle$ C $\rangle$}}}
\put(894,-67){\makebox(0,0){{\huge A$^{1/3}_{\rm T}$}}}
\put(1241,227){\makebox(0,0)[l]{{\Large {\bf (b)}}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(534,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(950,823){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,924){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1390,1322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(534.0,365.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(524.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,781.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(940.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,871.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(1122.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1390.0,1284.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1380.0,1284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1380.0,1361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(281.00,114.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(281.00,113.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(294.58,127.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(293.17,127.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(306.00,140.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(306.00,139.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(318.00,152.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(318.00,151.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.58,165.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(330.17,165.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(343.58,178.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(342.17,178.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(355.58,191.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(354.17,191.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(367.00,204.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(367.00,203.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.58,217.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(379.17,217.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(392.00,230.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(392.00,229.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,242.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(404.00,241.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(417.58,255.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(416.17,255.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(429.58,268.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(428.17,268.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(441.58,281.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(440.17,281.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(453.00,294.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(453.00,293.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(466.58,307.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(465.17,307.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(478.00,320.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(478.00,319.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,332.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(490.00,331.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.58,345.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(502.17,345.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(515.58,358.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(514.17,358.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(527.58,371.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(526.17,371.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(539.00,384.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(539.00,383.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(552.58,397.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(551.17,397.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(564.58,410.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(563.17,410.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(576.00,423.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(576.00,422.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(588.00,435.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(588.00,434.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.58,448.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(600.17,448.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(613.58,461.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(612.17,461.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(625.00,474.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(625.00,473.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(638.58,487.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(637.17,487.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(650.58,500.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(649.17,500.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(662.00,513.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(662.00,512.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.00,525.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(674.00,524.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.58,538.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(686.17,538.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(699.58,551.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(698.17,551.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(711.00,564.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(711.00,563.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.58,577.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(723.17,577.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(736.58,590.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(735.17,590.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(748.00,603.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(748.00,602.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,615.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(760.00,614.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.58,628.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(772.17,628.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(785.58,641.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(784.17,641.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(797.00,654.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(797.00,653.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(810.58,667.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(809.17,667.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(822.58,680.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(821.17,680.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(834.00,693.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(834.00,692.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(846.00,705.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(846.00,704.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(859.58,718.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(858.17,718.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(871.58,731.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(870.17,731.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(883.00,744.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(883.00,743.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(896.58,757.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(895.17,757.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(908.58,770.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(907.17,770.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(920.00,783.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(920.00,782.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,795.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(932.00,794.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(945.58,808.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(944.17,808.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(957.58,821.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(956.17,821.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(969.00,834.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(969.00,833.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(982.58,847.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(981.17,847.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(994.58,860.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(993.17,860.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1006.00,873.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1006.00,872.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1018.00,885.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1018.00,884.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1031.58,898.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1030.17,898.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1043.58,911.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1042.17,911.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1055.00,924.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1055.00,923.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1068.58,937.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1067.17,937.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1080.58,950.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1079.17,950.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1092.00,963.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1092.00,962.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1104.00,975.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1104.00,974.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1117.58,988.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1116.17,988.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1129.58,1001.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1128.17,1001.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1141.58,1014.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1140.17,1014.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1153.00,1027.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1153.00,1026.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1166.58,1040.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1165.17,1040.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1178.58,1053.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1177.17,1053.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1190.00,1066.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1190.00,1065.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1203.58,1078.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1202.17,1078.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1215.58,1091.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1214.17,1091.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1227.58,1104.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1226.17,1104.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1239.00,1117.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1239.00,1116.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1252.58,1130.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1251.17,1130.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1264.58,1143.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1263.17,1143.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1276.00,1156.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1276.00,1155.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1289.58,1168.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1288.17,1168.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1301.58,1181.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1300.17,1181.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1313.58,1194.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1312.17,1194.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1325.00,1207.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1325.00,1206.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1338.58,1220.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1337.17,1220.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1350.58,1233.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1349.17,1233.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1362.00,1246.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1362.00,1245.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1375.58,1258.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1374.17,1258.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1387.58,1271.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1386.17,1271.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1399.58,1284.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1398.17,1284.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1411.00,1297.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1411.00,1296.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1424.58,1310.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1423.17,1310.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\put(281.0,113.0){\usebox{\plotpoint}}
\end{picture}

 \end{figure}
\vspace{3cm}
\begin{center}
{\huge Fig. 4b}
\end{center}
\newpage
 \begin{figure}[h]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1499)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,567){\makebox(0,0)[r]{{\large 10}}}
\put(1416.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,841.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,951.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,951.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,978.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,978.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1001.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1001.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1022){\makebox(0,0)[r]{{\large 10$^2$}}}
\put(1416.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,1455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){{\large 4}}}
\put(490.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){{\large 8}}}
\put(760.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){{\large 12}}}
\put(1031.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1098.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){{\large 16}}}
\put(1301.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1368.0,1456.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220.0,1476.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,1334){\makebox(0,0){{\huge P(N$_{\rm ch}$)}}}
\put(894,-67){\makebox(0,0){{\huge N$_{\rm ch}$}}}
\put(828,1406){\makebox(0,0)[l]{{\large p+Em~at~200~GeV}}}
\put(963,1318){\makebox(0,0)[l]{{\large ~1.5~$<$ y $<$~3.0}}}
\put(963,1269){\makebox(0,0)[l]{{\large ~0.0~$<$ y $<$~1.5}}}
\put(963,1221){\makebox(0,0)[l]{{\large -1.5~$<$ y $<$~0.0}}}
\put(963,1163){\makebox(0,0)[l]{{\large -3.0~$<$ y $<$-1.5}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{328.347pt}}
\put(220,1329){\usebox{\plotpoint}}
\put(220.0,1329.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(288.0,1277.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(288.0,1277.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(355.0,1189.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(355.0,1189.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(423.0,980.0){\rule[-0.200pt]{0.400pt}{50.348pt}}
\put(423.0,980.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(490.0,757.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(490.0,757.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(558.0,354.0){\rule[-0.200pt]{0.400pt}{97.083pt}}
\put(558.0,354.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(625.0,149.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(220,1164){\usebox{\plotpoint}}
\put(220.0,1164.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(288.0,1164.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(288.0,1182.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(355.0,1177.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(355.0,1177.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(423.0,1139.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(423.0,1139.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(490.0,1073.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(490.0,1073.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(558.0,1005.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(558.0,1005.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(625.0,907.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(625.0,907.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(693.0,816.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(693.0,816.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(760.0,688.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\put(760.0,688.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(828.0,558.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(828.0,558.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(896.0,336.0){\rule[-0.200pt]{0.400pt}{53.480pt}}
\put(896.0,336.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(963.0,336.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(963.0,362.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{59.984pt}}
\put(220,1164){\circle{12}}
\put(254,1164){\circle{12}}
\put(288,1164){\circle{12}}
\put(288,1182){\circle{12}}
\put(321,1182){\circle{12}}
\put(355,1182){\circle{12}}
\put(355,1177){\circle{12}}
\put(389,1177){\circle{12}}
\put(423,1177){\circle{12}}
\put(423,1139){\circle{12}}
\put(456,1139){\circle{12}}
\put(490,1139){\circle{12}}
\put(490,1073){\circle{12}}
\put(524,1073){\circle{12}}
\put(558,1073){\circle{12}}
\put(558,1005){\circle{12}}
\put(592,1005){\circle{12}}
\put(625,1005){\circle{12}}
\put(625,907){\circle{12}}
\put(659,907){\circle{12}}
\put(693,907){\circle{12}}
\put(693,816){\circle{12}}
\put(727,816){\circle{12}}
\put(760,816){\circle{12}}
\put(760,688){\circle{12}}
\put(794,688){\circle{12}}
\put(828,688){\circle{12}}
\put(828,558){\circle{12}}
\put(862,558){\circle{12}}
\put(896,558){\circle{12}}
\put(896,336){\circle{12}}
\put(929,336){\circle{12}}
\put(963,336){\circle{12}}
\put(963,362){\circle{12}}
\put(997,362){\circle{12}}
\put(1031,362){\circle{12}}
\put(1031,113){\circle{12}}
\put(1064,113){\circle{12}}
\put(1098,113){\circle{12}}
\put(1031.0,113.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,1091){\usebox{\plotpoint}}
\multiput(220,1091)(20.535,3.020){2}{\usebox{\plotpoint}}
\multiput(254,1096)(20.535,-3.020){2}{\usebox{\plotpoint}}
\multiput(288,1091)(0.000,20.756){3}{\usebox{\plotpoint}}
\put(306.56,1149.00){\usebox{\plotpoint}}
\multiput(321,1149)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(355,1149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(355,1143)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(404.33,1143.00){\usebox{\plotpoint}}
\multiput(423,1143)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(443.60,1120.00){\usebox{\plotpoint}}
\multiput(456,1120)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(490.00,1104.13){\usebox{\plotpoint}}
\multiput(490,1084)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(524,1084)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(558,1084)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(558,1033)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(605.67,1033.00){\usebox{\plotpoint}}
\multiput(625,1033)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(625,991)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(659,991)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(693,991)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(707.22,927.00){\usebox{\plotpoint}}
\multiput(727,927)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(760,927)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(760,835)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(794,835)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(828,835)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(828,743)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(876.07,743.00){\usebox{\plotpoint}}
\multiput(896,743)(0.000,-20.756){7}{\usebox{\plotpoint}}
\put(915.11,616.00){\usebox{\plotpoint}}
\multiput(929,616)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(963,616)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(963,571)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1015.40,571.00){\usebox{\plotpoint}}
\multiput(1031,571)(0.000,-20.756){5}{\usebox{\plotpoint}}
\multiput(1031,464)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1064,464)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1098,464)(0.000,-20.756){10}{\usebox{\plotpoint}}
\multiput(1098,251)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1152.02,251.00){\usebox{\plotpoint}}
\put(1166.00,257.77){\usebox{\plotpoint}}
\multiput(1166,276)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1200,276)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1233,276)(0.000,-20.756){7}{\usebox{\plotpoint}}
\put(1246.84,126.00){\usebox{\plotpoint}}
\multiput(1267,126)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1301.00,117.89){\usebox{\plotpoint}}
\put(1301,113){\usebox{\plotpoint}}
\put(220,1091){\circle{12}}
\put(254,1096){\circle{12}}
\put(288,1091){\circle{12}}
\put(288,1149){\circle{12}}
\put(321,1149){\circle{12}}
\put(355,1149){\circle{12}}
\put(355,1143){\circle{12}}
\put(389,1143){\circle{12}}
\put(423,1143){\circle{12}}
\put(423,1120){\circle{12}}
\put(456,1120){\circle{12}}
\put(490,1120){\circle{12}}
\put(490,1084){\circle{12}}
\put(524,1084){\circle{12}}
\put(558,1084){\circle{12}}
\put(558,1033){\circle{12}}
\put(592,1033){\circle{12}}
\put(625,1033){\circle{12}}
\put(625,991){\circle{12}}
\put(659,991){\circle{12}}
\put(693,991){\circle{12}}
\put(693,927){\circle{12}}
\put(727,927){\circle{12}}
\put(760,927){\circle{12}}
\put(760,835){\circle{12}}
\put(794,835){\circle{12}}
\put(828,835){\circle{12}}
\put(828,743){\circle{12}}
\put(862,743){\circle{12}}
\put(896,743){\circle{12}}
\put(896,616){\circle{12}}
\put(929,616){\circle{12}}
\put(963,616){\circle{12}}
\put(963,571){\circle{12}}
\put(997,571){\circle{12}}
\put(1031,571){\circle{12}}
\put(1031,464){\circle{12}}
\put(1064,464){\circle{12}}
\put(1098,464){\circle{12}}
\put(1098,251){\circle{12}}
\put(1132,251){\circle{12}}
\put(1166,251){\circle{12}}
\put(1166,276){\circle{12}}
\put(1200,276){\circle{12}}
\put(1233,276){\circle{12}}
\put(1233,126){\circle{12}}
\put(1267,126){\circle{12}}
\put(1301,126){\circle{12}}
\put(220,1107){\usebox{\plotpoint}}
\multiput(220,1107)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(254,1107)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(288,1107)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(288,1117)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(334.53,1117.00){\usebox{\plotpoint}}
\put(355.00,1116.71){\usebox{\plotpoint}}
\multiput(355,1104)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(404.55,1104.00){\usebox{\plotpoint}}
\multiput(423,1104)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(437.82,1075.00){\usebox{\plotpoint}}
\multiput(456,1075)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(490,1075)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(490,1072)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(538.60,1072.00){\usebox{\plotpoint}}
\multiput(558,1072)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(576.87,1048.00){\usebox{\plotpoint}}
\multiput(592,1048)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(625,1048)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(625,995)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(659,995)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(693.00,977.34){\usebox{\plotpoint}}
\multiput(693,969)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(746.93,969.00){\usebox{\plotpoint}}
\multiput(760,969)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(760,920)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(794,920)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(828,920)(0.000,-20.756){4}{\usebox{\plotpoint}}
\multiput(828,835)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(882.75,835.00){\usebox{\plotpoint}}
\multiput(896,835)(0.000,-20.756){3}{\usebox{\plotpoint}}
\multiput(896,768)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(929,768)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(963,768)(0.000,-20.756){5}{\usebox{\plotpoint}}
\put(983.57,666.00){\usebox{\plotpoint}}
\multiput(997,666)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1031,666)(0.000,-20.756){2}{\usebox{\plotpoint}}
\multiput(1031,619)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1081.86,619.00){\usebox{\plotpoint}}
\multiput(1098,619)(0.000,-20.756){8}{\usebox{\plotpoint}}
\put(1118.66,469.00){\usebox{\plotpoint}}
\multiput(1132,469)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1166,469)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(1183.44,430.00){\usebox{\plotpoint}}
\multiput(1200,430)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1233,430)(0.000,-20.756){5}{\usebox{\plotpoint}}
\put(1251.48,332.00){\usebox{\plotpoint}}
\multiput(1267,332)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(1301,332)(0.000,-20.756){8}{\usebox{\plotpoint}}
\multiput(1301,165)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1354.30,165.00){\usebox{\plotpoint}}
\multiput(1368,165)(0.000,-20.756){3}{\usebox{\plotpoint}}
\put(1385.33,113.00){\usebox{\plotpoint}}
\multiput(1402,113)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,1326){\usebox{\plotpoint}}
\multiput(220.00,1326.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(220.00,1325.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(232.00,1337.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(232.00,1336.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(257.00,1340.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(257.00,1341.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(269.00,1336.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(269.00,1337.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(281.00,1329.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(281.00,1330.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(294.58,1317.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(293.17,1318.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(306.58,1304.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(305.17,1305.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(318.58,1287.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(317.17,1288.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(331.58,1267.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(330.17,1269.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(343.58,1245.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(342.17,1247.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(355.58,1220.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(354.17,1222.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(367.58,1195.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(366.17,1197.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(380.58,1166.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(379.17,1168.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(392.58,1136.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(391.17,1138.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(404.58,1104.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(403.17,1106.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(417.58,1069.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(416.17,1072.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(429.58,1034.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(428.17,1037.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(441.58,997.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(440.17,1000.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(453.58,959.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(452.17,962.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(466.58,918.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(465.17,921.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(478.58,876.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(477.17,879.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(490.58,834.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(489.17,837.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(503.58,790.36)(0.492,-1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(502.17,793.68)(12.000,-41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(515.58,745.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(514.17,748.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(527.58,698.08)(0.492,-2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(526.17,701.54)(12.000,-43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(539.58,651.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(538.17,654.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(552.58,601.67)(0.492,-2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(551.17,605.33)(12.000,-46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(564.58,551.53)(0.492,-2.176){21}{\rule{0.119pt}{1.800pt}}
\multiput(563.17,555.26)(12.000,-47.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(576.58,500.39)(0.492,-2.219){21}{\rule{0.119pt}{1.833pt}}
\multiput(575.17,504.19)(12.000,-48.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(588.58,448.82)(0.493,-2.083){23}{\rule{0.119pt}{1.731pt}}
\multiput(587.17,452.41)(13.000,-49.408){2}{\rule{0.400pt}{0.865pt}}
\multiput(601.58,395.25)(0.492,-2.263){21}{\rule{0.119pt}{1.867pt}}
\multiput(600.17,399.13)(12.000,-49.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(613.58,341.97)(0.492,-2.349){21}{\rule{0.119pt}{1.933pt}}
\multiput(612.17,345.99)(12.000,-50.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(625.58,287.43)(0.493,-2.201){23}{\rule{0.119pt}{1.823pt}}
\multiput(624.17,291.22)(13.000,-52.216){2}{\rule{0.400pt}{0.912pt}}
\multiput(638.58,230.70)(0.492,-2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(637.17,234.85)(12.000,-52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(650.58,173.70)(0.492,-2.435){21}{\rule{0.119pt}{2.000pt}}
\multiput(649.17,177.85)(12.000,-52.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(662.61,117.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(661.17,121.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.0,1342.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(220,1042){\usebox{\plotpoint}}
\multiput(220.58,1042.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(219.17,1042.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(232.58,1078.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(231.17,1078.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(245.58,1109.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(244.17,1109.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(257.58,1136.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(256.17,1136.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(269.58,1159.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(268.17,1159.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(281.58,1177.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(280.17,1177.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(294.00,1193.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(294.00,1192.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(306.00,1205.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(306.00,1204.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(318.00,1215.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(318.00,1214.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(331.00,1222.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(331.00,1221.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(343,1226.17){\rule{2.500pt}{0.400pt}}
\multiput(343.00,1225.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(367,1226.17){\rule{2.700pt}{0.400pt}}
\multiput(367.00,1227.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(380.00,1224.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(380.00,1225.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(392.00,1220.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,1221.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,1215.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(404.00,1216.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(417.00,1207.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(417.00,1208.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(429.00,1198.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(429.00,1199.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(441.00,1187.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(441.00,1188.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.58,1174.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(452.17,1175.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(466.58,1160.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(465.17,1161.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(478.58,1145.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(477.17,1146.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(490.58,1129.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(489.17,1130.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(503.58,1110.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(502.17,1112.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(515.58,1091.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(514.17,1093.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(527.58,1070.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(526.17,1072.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(539.58,1049.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(538.17,1051.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(552.58,1026.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(551.17,1028.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(564.58,1003.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(563.17,1005.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(576.58,977.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(575.17,979.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(588.58,952.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(587.17,954.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(601.58,925.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(600.17,927.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(613.58,897.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(612.17,899.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(625.58,868.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(624.17,870.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(638.58,838.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(637.17,840.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(650.58,808.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(649.17,810.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(662.58,776.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(661.17,778.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(674.58,744.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(673.17,746.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(687.58,710.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(686.17,713.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(699.58,676.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(698.17,679.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(711.58,642.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(710.17,644.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(724.58,606.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(723.17,609.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(736.58,569.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(735.17,572.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(748.58,532.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(747.17,535.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(760.58,494.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(759.17,497.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(773.58,456.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(772.17,459.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(785.58,417.05)(0.492,-1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(784.17,420.03)(12.000,-37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(797.58,377.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(796.17,380.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(810.58,335.91)(0.492,-1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(809.17,338.96)(12.000,-37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(822.58,294.77)(0.492,-1.789){21}{\rule{0.119pt}{1.500pt}}
\multiput(821.17,297.89)(12.000,-38.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(834.58,252.63)(0.492,-1.832){21}{\rule{0.119pt}{1.533pt}}
\multiput(833.17,255.82)(12.000,-39.817){2}{\rule{0.400pt}{0.767pt}}
\multiput(846.58,210.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(845.17,213.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(859.58,166.50)(0.492,-1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(858.17,169.75)(12.000,-40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(871.60,121.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(870.17,125.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\put(220,1042){\circle{12}}
\put(232,1078){\circle{12}}
\put(245,1109){\circle{12}}
\put(257,1136){\circle{12}}
\put(269,1159){\circle{12}}
\put(281,1177){\circle{12}}
\put(294,1193){\circle{12}}
\put(306,1205){\circle{12}}
\put(318,1215){\circle{12}}
\put(331,1222){\circle{12}}
\put(343,1226){\circle{12}}
\put(355,1228){\circle{12}}
\put(367,1228){\circle{12}}
\put(380,1226){\circle{12}}
\put(392,1222){\circle{12}}
\put(404,1217){\circle{12}}
\put(417,1209){\circle{12}}
\put(429,1200){\circle{12}}
\put(441,1189){\circle{12}}
\put(453,1177){\circle{12}}
\put(466,1163){\circle{12}}
\put(478,1148){\circle{12}}
\put(490,1132){\circle{12}}
\put(503,1114){\circle{12}}
\put(515,1095){\circle{12}}
\put(527,1074){\circle{12}}
\put(539,1053){\circle{12}}
\put(552,1030){\circle{12}}
\put(564,1007){\circle{12}}
\put(576,982){\circle{12}}
\put(588,956){\circle{12}}
\put(601,930){\circle{12}}
\put(613,902){\circle{12}}
\put(625,873){\circle{12}}
\put(638,843){\circle{12}}
\put(650,813){\circle{12}}
\put(662,781){\circle{12}}
\put(674,749){\circle{12}}
\put(687,716){\circle{12}}
\put(699,682){\circle{12}}
\put(711,647){\circle{12}}
\put(724,612){\circle{12}}
\put(736,575){\circle{12}}
\put(748,538){\circle{12}}
\put(760,500){\circle{12}}
\put(773,462){\circle{12}}
\put(785,423){\circle{12}}
\put(797,383){\circle{12}}
\put(810,342){\circle{12}}
\put(822,301){\circle{12}}
\put(834,259){\circle{12}}
\put(846,216){\circle{12}}
\put(859,173){\circle{12}}
\put(871,129){\circle{12}}
\put(355.0,1228.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,884){\usebox{\plotpoint}}
\multiput(220,884)(5.348,20.055){3}{\usebox{\plotpoint}}
\multiput(232,929)(6.415,19.739){2}{\usebox{\plotpoint}}
\multiput(245,969)(6.563,19.690){2}{\usebox{\plotpoint}}
\put(263.57,1022.52){\usebox{\plotpoint}}
\multiput(269,1037)(8.176,19.077){2}{\usebox{\plotpoint}}
\put(288.78,1079.36){\usebox{\plotpoint}}
\put(298.69,1097.60){\usebox{\plotpoint}}
\put(309.05,1115.57){\usebox{\plotpoint}}
\put(320.91,1132.58){\usebox{\plotpoint}}
\put(334.09,1148.61){\usebox{\plotpoint}}
\put(348.21,1163.78){\usebox{\plotpoint}}
\put(364.24,1176.93){\usebox{\plotpoint}}
\multiput(367,1179)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(381.88,1187.78){\usebox{\plotpoint}}
\put(401.50,1194.38){\usebox{\plotpoint}}
\multiput(404,1195)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(422.03,1197.00){\usebox{\plotpoint}}
\multiput(429,1197)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(442.57,1194.61){\usebox{\plotpoint}}
\put(462.34,1188.41){\usebox{\plotpoint}}
\multiput(466,1187)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(480.95,1179.28){\usebox{\plotpoint}}
\put(498.45,1168.15){\usebox{\plotpoint}}
\put(514.69,1155.26){\usebox{\plotpoint}}
\multiput(515,1155)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(529.88,1141.12){\usebox{\plotpoint}}
\put(544.35,1126.24){\usebox{\plotpoint}}
\put(558.19,1110.78){\usebox{\plotpoint}}
\put(571.10,1094.54){\usebox{\plotpoint}}
\put(583.55,1077.93){\usebox{\plotpoint}}
\put(595.81,1061.18){\usebox{\plotpoint}}
\put(607.35,1043.94){\usebox{\plotpoint}}
\put(618.43,1026.40){\usebox{\plotpoint}}
\put(629.45,1008.81){\usebox{\plotpoint}}
\put(640.24,991.08){\usebox{\plotpoint}}
\multiput(650,974)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(669.70,936.23){\usebox{\plotpoint}}
\put(679.46,917.92){\usebox{\plotpoint}}
\multiput(687,904)(8.982,-18.712){2}{\usebox{\plotpoint}}
\put(707.10,862.13){\usebox{\plotpoint}}
\put(716.09,843.43){\usebox{\plotpoint}}
\multiput(724,827)(8.430,-18.967){2}{\usebox{\plotpoint}}
\put(741.71,786.68){\usebox{\plotpoint}}
\multiput(748,772)(7.936,-19.178){2}{\usebox{\plotpoint}}
\put(766.10,729.40){\usebox{\plotpoint}}
\multiput(773,714)(7.708,-19.271){2}{\usebox{\plotpoint}}
\put(789.72,671.80){\usebox{\plotpoint}}
\multiput(797,653)(7.812,-19.229){2}{\usebox{\plotpoint}}
\multiput(810,621)(7.288,-19.434){2}{\usebox{\plotpoint}}
\put(827.09,575.00){\usebox{\plotpoint}}
\multiput(834,556)(7.093,-19.506){2}{\usebox{\plotpoint}}
\multiput(846,523)(7.413,-19.387){2}{\usebox{\plotpoint}}
\multiput(859,489)(6.732,-19.634){2}{\usebox{\plotpoint}}
\put(876.37,438.33){\usebox{\plotpoint}}
\multiput(883,419)(7.049,-19.522){2}{\usebox{\plotpoint}}
\multiput(896,383)(6.403,-19.743){2}{\usebox{\plotpoint}}
\multiput(908,346)(6.403,-19.743){2}{\usebox{\plotpoint}}
\multiput(920,309)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(932,271)(6.718,-19.638){2}{\usebox{\plotpoint}}
\multiput(945,233)(6.104,-19.838){2}{\usebox{\plotpoint}}
\multiput(957,194)(6.104,-19.838){2}{\usebox{\plotpoint}}
\multiput(969,155)(6.415,-19.739){2}{\usebox{\plotpoint}}
\multiput(982,115)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(982,113){\usebox{\plotpoint}}
\put(220,884){\circle{12}}
\put(232,929){\circle{12}}
\put(245,969){\circle{12}}
\put(257,1005){\circle{12}}
\put(269,1037){\circle{12}}
\put(281,1065){\circle{12}}
\put(294,1089){\circle{12}}
\put(306,1111){\circle{12}}
\put(318,1129){\circle{12}}
\put(331,1145){\circle{12}}
\put(343,1159){\circle{12}}
\put(355,1170){\circle{12}}
\put(367,1179){\circle{12}}
\put(380,1187){\circle{12}}
\put(392,1192){\circle{12}}
\put(404,1195){\circle{12}}
\put(417,1197){\circle{12}}
\put(429,1197){\circle{12}}
\put(441,1195){\circle{12}}
\put(453,1192){\circle{12}}
\put(466,1187){\circle{12}}
\put(478,1181){\circle{12}}
\put(490,1174){\circle{12}}
\put(503,1165){\circle{12}}
\put(515,1155){\circle{12}}
\put(527,1144){\circle{12}}
\put(539,1132){\circle{12}}
\put(552,1118){\circle{12}}
\put(564,1104){\circle{12}}
\put(576,1088){\circle{12}}
\put(588,1072){\circle{12}}
\put(601,1054){\circle{12}}
\put(613,1035){\circle{12}}
\put(625,1016){\circle{12}}
\put(638,995){\circle{12}}
\put(650,974){\circle{12}}
\put(662,951){\circle{12}}
\put(674,928){\circle{12}}
\put(687,904){\circle{12}}
\put(699,879){\circle{12}}
\put(711,854){\circle{12}}
\put(724,827){\circle{12}}
\put(736,800){\circle{12}}
\put(748,772){\circle{12}}
\put(760,743){\circle{12}}
\put(773,714){\circle{12}}
\put(785,684){\circle{12}}
\put(797,653){\circle{12}}
\put(810,621){\circle{12}}
\put(822,589){\circle{12}}
\put(834,556){\circle{12}}
\put(846,523){\circle{12}}
\put(859,489){\circle{12}}
\put(871,454){\circle{12}}
\put(883,419){\circle{12}}
\put(896,383){\circle{12}}
\put(908,346){\circle{12}}
\put(920,309){\circle{12}}
\put(932,271){\circle{12}}
\put(945,233){\circle{12}}
\put(957,194){\circle{12}}
\put(969,155){\circle{12}}
\put(982,115){\circle{12}}
\put(220,796){\usebox{\plotpoint}}
\multiput(220,796)(4.937,20.160){3}{\usebox{\plotpoint}}
\multiput(232,845)(5.760,19.940){2}{\usebox{\plotpoint}}
\multiput(245,890)(6.104,19.838){2}{\usebox{\plotpoint}}
\multiput(257,929)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(269,965)(7.288,19.434){2}{\usebox{\plotpoint}}
\put(288.40,1013.51){\usebox{\plotpoint}}
\put(297.06,1032.37){\usebox{\plotpoint}}
\multiput(306,1051)(9.601,18.402){2}{\usebox{\plotpoint}}
\put(326.54,1087.13){\usebox{\plotpoint}}
\put(337.97,1104.45){\usebox{\plotpoint}}
\put(350.30,1121.13){\usebox{\plotpoint}}
\put(363.61,1137.05){\usebox{\plotpoint}}
\put(378.87,1151.04){\usebox{\plotpoint}}
\multiput(380,1152)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(395.69,1163.15){\usebox{\plotpoint}}
\put(414.11,1172.67){\usebox{\plotpoint}}
\multiput(417,1174)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(433.78,1179.20){\usebox{\plotpoint}}
\multiput(441,1181)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(454.27,1181.90){\usebox{\plotpoint}}
\put(474.87,1179.52){\usebox{\plotpoint}}
\multiput(478,1179)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(494.86,1174.13){\usebox{\plotpoint}}
\put(514.11,1166.37){\usebox{\plotpoint}}
\multiput(515,1166)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(531.47,1155.02){\usebox{\plotpoint}}
\put(548.62,1143.34){\usebox{\plotpoint}}
\multiput(552,1141)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(564.27,1129.75){\usebox{\plotpoint}}
\put(579.29,1115.44){\usebox{\plotpoint}}
\put(593.59,1100.41){\usebox{\plotpoint}}
\put(607.42,1084.97){\usebox{\plotpoint}}
\put(620.39,1068.77){\usebox{\plotpoint}}
\put(633.12,1052.38){\usebox{\plotpoint}}
\put(645.34,1035.60){\usebox{\plotpoint}}
\put(657.03,1018.46){\usebox{\plotpoint}}
\put(668.30,1001.03){\usebox{\plotpoint}}
\put(679.49,983.55){\usebox{\plotpoint}}
\put(690.46,965.94){\usebox{\plotpoint}}
\multiput(699,951)(9.939,-18.221){2}{\usebox{\plotpoint}}
\put(721.17,911.78){\usebox{\plotpoint}}
\put(731.03,893.52){\usebox{\plotpoint}}
\put(740.48,875.04){\usebox{\plotpoint}}
\multiput(748,860)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(768.33,819.35){\usebox{\plotpoint}}
\put(777.32,800.65){\usebox{\plotpoint}}
\multiput(785,784)(8.430,-18.967){2}{\usebox{\plotpoint}}
\put(803.24,744.04){\usebox{\plotpoint}}
\multiput(810,730)(8.176,-19.077){2}{\usebox{\plotpoint}}
\put(828.20,687.01){\usebox{\plotpoint}}
\multiput(834,673)(7.936,-19.178){2}{\usebox{\plotpoint}}
\put(852.25,629.57){\usebox{\plotpoint}}
\multiput(859,614)(7.493,-19.356){2}{\usebox{\plotpoint}}
\multiput(871,583)(7.493,-19.356){2}{\usebox{\plotpoint}}
\put(890.65,533.17){\usebox{\plotpoint}}
\multiput(896,520)(7.093,-19.506){2}{\usebox{\plotpoint}}
\multiput(908,487)(7.093,-19.506){2}{\usebox{\plotpoint}}
\put(926.61,435.83){\usebox{\plotpoint}}
\multiput(932,421)(7.413,-19.387){2}{\usebox{\plotpoint}}
\multiput(945,387)(6.732,-19.634){2}{\usebox{\plotpoint}}
\multiput(957,352)(6.732,-19.634){2}{\usebox{\plotpoint}}
\put(975.49,299.03){\usebox{\plotpoint}}
\multiput(982,281)(6.403,-19.743){2}{\usebox{\plotpoint}}
\multiput(994,244)(6.403,-19.743){2}{\usebox{\plotpoint}}
\multiput(1006,207)(6.403,-19.743){2}{\usebox{\plotpoint}}
\multiput(1018,170)(6.718,-19.638){2}{\usebox{\plotpoint}}
\put(1034.24,121.73){\usebox{\plotpoint}}
\put(1037,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(760,1318){\usebox{\plotpoint}}
\put(760.0,1318.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(760,1269){\usebox{\plotpoint}}
\put(760,1269){\circle{12}}
\put(828,1269){\circle{12}}
\put(896,1269){\circle{12}}
\put(760.0,1269.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(760,1221){\usebox{\plotpoint}}
\multiput(760,1221)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(828,1221)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(896,1221){\usebox{\plotpoint}}
\put(760,1221){\circle{12}}
\put(828,1221){\circle{12}}
\put(896,1221){\circle{12}}
\put(760,1163){\usebox{\plotpoint}}
\multiput(760,1163)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(828,1163)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(896,1163){\usebox{\plotpoint}}
\end{picture}
